Connectivity-Preserving Important Separators: A Framework for Cut-Uncut Problems

Important separators reduce the search space in parameterized graph separation to a small family that can be enumerated efficiently. We extend this approach to cut-uncut problems, which require separating some vertices while keeping a prescribed terminal set connected. We introduce connectivity-preserving important separators in undirected graphs. These are inclusion-minimal $s,t$-vertex separators that keep the prescribed terminals connected to $s$ and admit no such separator of no greater size whose source component is properly contained in their own. We show that there are at most $2^{O(k^2\log k)}$ such separators of size at most $k$ and give an algorithm that enumerates them in $O(2^{O(k^2\log k)}nT(n,m))$ time. Here $n$ and $m$ denote the numbers of vertices and edges, and $T(n,m)$ is the time to compute a minimum-cardinality $s,t$-separator. We apply this result to Mixed Multiway Cut-Uncut with any fixed number of terminal classes, improving the published $2^{O(p^3\log p)}$ parameter dependence to $2^{O(p^2\log p)}$, where $p$ is the sum of the vertex and edge deletion budgets. For Annotated Odd Cycle Transversal with the additional requirement that an unbounded set of undeletable terminals remain connected, we give a $2^{O(k^2\log k)}(n+m+1)^{O(1)}$-time algorithm. This improves the doubly exponential dependence of a direct treewidth-reduction approach. We also obtain a fixed-parameter tractable algorithm for finding a minimum-cardinality inclusion-minimal $s,t$-separator whose source component contains a prescribed set $A$ and avoids a prescribed set $B$.

==> AnnotatedOCTFigure.tex <==
% Two complete examples of the parity double cover; no omitted edges.
% The surrounding review/clean color is inherited by the drawing.
\begingroup
\colorlet{octink}{.}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,text=octink,
  vertex/.style={circle,draw=octink,fill=white,minimum size=6mm,
    inner sep=1pt,line width=.55pt},
  restored/.style={vertex,fill=octink!18,line width=1.2pt},
  deleted/.style={vertex,draw=gray!65,text=gray!80},
  edge/.style={draw=octink!45,line width=.55pt},
  missing/.style={draw=gray!65,densely dashed,line width=.55pt},
  route/.style={draw=octink,line width=1.5pt},
  region/.style={draw=octink!50,fill=octink!5,rounded corners=5pt},
  boundary/.style={draw=octink,densely dotted,rounded corners=5pt},
  heading/.style={anchor=west,font=\small\bfseries},
  note/.style={font=\scriptsize,align=center}
]
\node[heading] at (0,.65) {(a) Both copies belong to $S$: $\overline y\in S$.};
\node[note] at (1.25,.08) {Original graph $G$; $X=\{x\}$};
\node[note] at (7.8,.08) {Double cover $H$: restore only $y=x^1$};

% Original triangle. Removing x leaves the connected edge C.
\draw[region] (-.05,-2.68) rectangle (2.55,-1.83);
\node[note] at (1.25,-2.95) {$C=\{u,v\}$};
\node[deleted] (ax) at (1.25,-.7) {$x$};
\node[vertex] (au) at (.45,-2.25) {$u$};
\node[vertex] (av) at (2.05,-2.25) {$v$};
\draw[missing] (au)--(ax)--(av);
\draw[edge] (au)--(av);
\draw[gray!80,line width=.8pt] (1.04,-.91)--(1.46,-.49)
  (1.04,-.49)--(1.46,-.91);
\draw[->,draw=octink,line width=.6pt] (2.9,-1.55)--(3.3,-1.55);

% Complete double cover of the triangle. Top edges are the restored route.
\draw[region] (3.5,-2.7) rectangle (5.6,-.55);
\draw[region] (10.0,-2.7) rectangle (11.6,-.55);
\node at (4.8,-.3) {$D$};
\node at (10.8,-.3) {$\overline D$};
\draw[boundary] (6.65,-2.85) rectangle (8.95,-.55);
\node[note] at (7.8,-3.08) {$S=\{x^0,x^1\}$};
\node[vertex] (au0) at (4.8,-1.0) {$u^0$};
\node[vertex] (av1) at (4.8,-2.25) {$v^1$};
\node[vertex] (av0) at (10.8,-1.0) {$v^0$};
\node[vertex] (au1) at (10.8,-2.25) {$u^1$};
\node[restored] (ax1) at (7.8,-1.0) {$x^1$};
\node[deleted] (ax0) at (7.8,-2.25) {$x^0$};
\draw[edge] (au0)--(av1) (av0)--(au1);
\draw[missing] (av1)--(ax0)--(au1);
\draw[route] (au0)--(ax1)--(av0);
\node[note,anchor=east] at (4.43,-1.0) {$s=z$};
\node[note,anchor=west] at (11.17,-1.0) {$\overline w$};
\node[note,anchor=east] at (4.43,-2.25) {$w$};
\node[note,anchor=west] at (11.17,-2.25) {$t$};
\node[note] at (7.8,-1.53) {$y$: restored};
\node[note] at (7.8,-2.66) {$\overline y$: still deleted};
\draw[gray!80,line width=.8pt] (7.59,-2.46)--(8.01,-2.04)
  (7.59,-2.04)--(8.01,-2.46);
\node[note] at (7.8,-3.45)
  {The thick path $z,y,\overline w$ joins $D$ to $\overline D$.};

\begin{scope}[yshift=-4.7cm]
\node[heading] at (0,.65) {(b) Only one copy belongs to $S$: $\overline y\notin S$.};
\node[note] at (1.25,.08) {Original graph $G$; $X=\{x\}$};
\node[note] at (7.8,.08) {Double cover $H$: restore only $y=x^1$};

% The attached triangle is outside C after deleting x.
\draw[region] (-.13,-1.57) rectangle (.85,-.62);
\node[vertex] (ba) at (.36,-1.1) {$a$};
\node[note] at (.36,-1.85) {$C=\{a\}$};
\node[deleted] (bx) at (1.75,-1.1) {$x$};
\node[vertex] (bu) at (1.05,-2.5) {$u$};
\node[vertex] (bv) at (2.5,-2.5) {$v$};
\draw[missing] (ba)--(bx)--(bu) (bx)--(bv);
\draw[edge] (bu)--(bv);
\draw[gray!80,line width=.8pt] (1.54,-1.31)--(1.96,-.89)
  (1.54,-.89)--(1.96,-1.31);
\draw[->,draw=octink,line width=.6pt] (2.9,-1.55)--(3.65,-1.55);

% Both length-three lifts of the odd triangle are shown.
\draw[region] (3.9,-2.43) rectangle (5.08,-1.2);
\draw[region] (10.95,-2.43) rectangle (12.13,-1.2);
\node at (4.49,-.9) {$D$};
\node at (11.54,-.9) {$\overline D$};
\node[vertex] (ba0) at (4.49,-1.7) {$a^0$};
\node[vertex] (ba1) at (11.54,-1.7) {$a^1$};
\node[restored] (bx1) at (5.95,-1.7) {$x^1$};
\node[vertex] (bx0) at (10.08,-1.7) {$x^0$};
\node[vertex] (bu0) at (7.22,-.8) {$u^0$};
\node[vertex] (bv1) at (8.82,-.8) {$v^1$};
\node[vertex] (bv0) at (7.22,-2.6) {$v^0$};
\node[vertex] (bu1) at (8.82,-2.6) {$u^1$};
\draw[edge] (bx1)--(bv0)--(bu1)--(bx0);
\draw[route] (ba0)--(bx1)--(bu0)--(bv1)--(bx0)--(ba1);
\draw[boundary] (5.36,-2.25) rectangle (6.54,-1.17);
\node[note] at (4.49,-2.2) {$s=z$};
\node[note] at (11.54,-2.2) {$t=\overline z$};
\node[note] at (5.95,-2.59) {$S=\{y\}$\\$y$: restored};
\node[note] at (10.15,-2.58) {$\overline y\notin S$\\not deleted};
\node[note] at (8.02,-.23) {odd cycle in $G$ $\longmapsto$ three-edge path in $H$};
\node[note] at (8.02,-3.22)
  {The path $x^1,u^0,v^1,x^0$ uses no other vertex of $S$.};
\end{scope}

\node[note,anchor=west] at (0,-8.42)
  {Shaded regions: $C$ in $G$; $D$ and $\overline D$ in $H$. Dotted boxes: $S$. Crossed vertices: deleted.};
\node[note,anchor=west] at (0,-8.82)
  {Thick edges show a surviving route after restoring $y$; pale dashed edges touch a deleted vertex.};
\end{tikzpicture}
\endgroup

